The Complexity of Counting Edge Colorings for Simple Graphs

We prove #P-completeness results for counting edge colorings on simple graphs. These strengthen the corresponding results on multigraphs from [4]. We prove that for any $\kappa \ge r \ge 3$ counting $\kappa$-edge colorings on $r$-regular simple graphs is #P-complete. Furthermore, we show that for planar $r$-regular simple graphs where $r \in \{3, 4, 5\}$ counting edge colorings with \k{appa} colors for any $\kappa \ge r$ is also #P-complete. As there are no planar $r$-regular simple graphs for any $r > 5$, these statements cover all interesting cases in terms of the parameters $(\kappa, r)$.

==> Chapter-1-Edge-Colorings/figure/fig1.tex <==
\begin{figure}
\centering
\subfloat[An edge in $G$]{
\begin{tikzpicture}[scale=0.4]
\node [external] (00) at (1, -2) {}; %better than (0, -2)
\node [internal, scale=0.6] (0) at (0, 3) {};
\node [internal, scale=0.6] (1) at (6, 3) {};
\draw  (0) to  (1);
\end{tikzpicture}
}
\qquad
\qquad
\subfloat[Gadget $H_3$]{
\begin{tikzpicture}[scale=0.4]
\node at (6.5, 3) {$e_5$};
\node at (3.5, 5) {$e_3$};
\node at (3.5, 1) {$e_4$};
\node at (0, 3.5) {$e_1$};
\node at (12, 3.5) {$e_2$};
\node at (8.7, 5) {$e_6$};
\node at (8.7, 1) {$e_7$};
\node [external] (00) at (0, -2) {}; %OK
\node [internal, scale=0.6] (0) at (-2, 3) {};
\node [internal, scale=0.6] (1) at (2, 3) {};
\node [internal, scale=0.6] (2) at (10, 3) {};
\node [internal, scale=0.6] (3) at (14, 3) {};
\node [internal, scale=0.6] (4) at (6, -1) {};
\node [internal, scale=0.6] (5) at (6, 7) {};
\draw  (0) to  (1);
\draw  (2) to  (3);
\draw  (4) to  (1);
\draw  (4) to  (2);
\draw  (4) to  (5);
\draw  (5) to  (1);
\draw  (5) to  (2);
\end{tikzpicture}
}
 %\hspace{1cm}
 \caption{\label{fig:H3}The gadget for 3-regular graphs}
%\label{fig:H3}
\end{figure}


==> Chapter-1-Edge-Colorings/figure/fig2.tex <==
\begin{figure}
\centering
\subfloat[An edge in $G$]{
\begin{tikzpicture}[scale=0.35]
\node [external] (00) at (1, -2) {}; %better than (0, -2)
\node [internal, scale=0.6] (0) at (0, 3) {};
\node [internal, scale=0.6] (1) at (6, 3) {};
\draw  (0) to  (1);
\end{tikzpicture}
}
\qquad
\qquad
\subfloat[Gadget $H_4$]{
\begin{tikzpicture}[scale=0.35]
\node at (10, 3.4) {$e$};
\node at (6, 5.2) {$e_5$};
\node at (8.5,5.2) {$e_3$};
\node at (10.2,5.2) {$e_4$};
\node at (12,5.2) {$e_6$};
\node at (2,3.4) {$e_1$};
\node at (18,3.4) {$e_2$};
\node [external] (00) at (1, -2) {}; %better than (0, -2)
\node [internal, scale=0.6] (0) at (0, 3) {};
\node [internal, scale=0.6] (1) at (4, 3) {};
\node [internal, scale=0.6] (2) at (8, 3) {};
\node [internal, scale=0.6] (3) at (12, 3) {};
\node [internal, scale=0.6] (4) at (16, 3) {};
\node [internal, scale=0.6] (5) at (20, 3) {};
\node [internal, scale=0.6] (6) at (10, -1) {};
\node [internal, scale=0.6] (7) at (10, 7) {};
\draw  (0) to  (1);
\draw  (1) to  (2);
\draw  (2) to  (3);
\draw  (3) to  (4);
\draw  (4) to  (5);
\draw  (6) to  (1);
\draw  (6) to  (2);
\draw  (6) to  (3);
\draw  (6) to  (4);
\draw  (7) to  (1);
\draw  (7) to  (2);
\draw  (7) to  (3);
\draw  (7) to  (4);
\end{tikzpicture}
}
 %\hspace{1cm}
 \caption{\label{fig:H4}The gadget for 4-regular graphs}
%\label{fig:H4}
\end{figure}


==> Chapter-1-Edge-Colorings/figure/fig3.tex <==
\begin{figure}
\centering
\subfloat[An edge in $G$]{
\begin{tikzpicture}[scale=0.45]
\node [external] (00) at (1, -2) {}; %better than (0, -2)
\node [internal, scale=0.6] (0) at (0, 5) {};
\node [internal, scale=0.6] (1) at (6, 5) {};
\draw  (0) to  (1);
\end{tikzpicture}
}
\qquad
\qquad
\subfloat[Gadget $H_5$]{
\begin{tikzpicture}[scale=0.45]
%\node at (3, 10) {$e_1$};
%\node at (3, 9) {$e_2$};
%\node at (2.8, 8) {$e_3$};
%\node at (2.6, 6.8) {$e_4$};
%\node at (10.8, 10) {$e'_1$};
%\node at (10.8, 9) {$e'_2$};
%\node at (11, 8) {$e'_3$};
%\node at (11.2, 6.8) {$e'_4$};
\node at (-1, 9.5) {$e_1$};
\node at (15, 9.5) {$e_2$};
\node [external] (00) at (0, -2) {}; %OK
\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
\node at (0, 10.8) {$u$};
\node at (14, 10.8) {$v$};
\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
\draw  (a1) to  (a2);
\draw  (a2) to  (a5);
\draw  (a5) to  (a3);
\draw  (a4) to  (a3);
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
\draw  (a2) to  (b1);
\draw  (a2) to  (b2);
\draw  (a2) to  (b3);
\draw  (a3) to  (b1);
\draw  (a3) to  (b5);
\draw  (a3) to  (b6);
\draw  (a5) to  (b3);
\draw  (a5) to  (b4);
\draw  (a5) to  (b6);
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
\draw  (c1) to  (c2);
\draw  (c2) to  (c3);
\draw  (c3) to  (c1);
\draw  (b1) to  (b2);
\draw  (b1) to  (b5);
\draw  (b1) to  (c1);
\draw  (b2) to  (b3);
\draw  (b2) to  (c1);
\draw  (b2) to  (c2);
\draw  (b3) to  (b4);
\draw  (b3) to  (c2);
\draw  (b4) to  (c2);
\draw  (b4) to  (c3);
\draw  (b4) to  (b6);
\draw  (b6) to  (b5);
\draw  (b6) to  (c3);
\draw  (b5) to  (c1);
\draw  (b5) to  (c3);
\end{tikzpicture}
}
 %\hspace{1cm}
 \caption{\label{fig:icosahedron-break-one-edge}The gadget for 5-regular graphs}
%\label{fig:icosahedron-break-one-edge}
\end{figure}

==> Chapter-1-Edge-Colorings/figure/fig4.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.5]
\node [external] (00) at (1, -2) {}; %better than (0, -2)
\node [internal, scale=0.6] (a1) at (4, 10) {};
\node [internal, scale=0.6] (a2) at (0, 7) {};
\node [internal, scale=0.6] (a3) at (0, 3) {};
\node [internal, scale=0.6] (a4) at (4, 0) {};
\node [internal, scale=0.6] (a5) at (8, 3) {};
\node [internal, scale=0.6] (a6) at (8, 7) {};
\node [internal, scale=0.6] (b1) at (4, 8) {};
\node [internal, scale=0.6] (b2) at (2, 4) {};
\node [internal, scale=0.6] (b3) at (6, 4) {};
\node [internal, scale=0.6] (c1) at (4, 2) {};
\node [internal, scale=0.6] (c2) at (2, 6) {};
\node [internal, scale=0.6] (c3) at (6, 6) {};
\draw [densely dashed] (a1) to (c2);
\draw [densely dashed] (a1) to (c3);
%%%
\draw[densely dashed] (a2) to (c2);
\draw[densely dashed] (a3) to (c1);
\draw[densely dashed] (a3) to (c2);
\draw[densely dashed] (a4) to (c1);
\draw[densely dashed] (a5) to (c1);
\draw[densely dashed] (a5) to (c3);
\draw[densely dashed] (a6) to (c3);
\draw[densely dashed] (c1) to (c2);
\draw[densely dashed] (c2) to (c3);
\draw[densely dashed] (c1) to (c3);
%%%
\draw  (a1) to (a2);
\draw  (a1) to (a6);
\draw  (a1) to (b1);
\draw  (a2) to (b1);
\draw  (a2) to (b2);
\draw  (a2) to (a3);
%\draw  [densely dashed] (a2) to (c2);
\draw  (a3) to (a4);
\draw  (a3) to (b2);
%\draw [densely dashed] (a3) to (c1);
%\draw [densely dashed] (a3) to (c2);
\draw  (a4) to (b2);
\draw  (a4) to (b3);
\draw  (a4) to (a5);
%\draw [densely dashed] (a4) to (c1);
\draw  (a5) to (a6);
\draw  (a5) to (b3);
%\draw [densely dashed] (a5) to (c1);
%\draw [densely dashed] (a5) to (c3);
\draw  (a6) to (b1);
\draw  (a6) to (b3);
%\draw [densely dashed] (a6) to (c3);
%\draw [densely dashed] (c1) to (c2);
%\draw [densely dashed] (c2) to (c3);
%\draw [densely dashed] (c1) to (c3);
\draw  (b1) to (b3);
\draw  (b2) to (b3);
\draw  (b1) to (b2);
\end{tikzpicture}
%%% original drawing wrongly layered
%\begin{tikzpicture}[scale=0.5]
%\node [external] (00) at (1, -2) {}; %better than (0, -2)
%\node [internal, scale=0.6] (a1) at (4, 10) {};
%\node [internal, scale=0.6] (a2) at (0, 7) {};
%\node [internal, scale=0.6] (a3) at (0, 3) {};
%\node [internal, scale=0.6] (a4) at (4, 0) {};
%\node [internal, scale=0.6] (a5) at (8, 3) {};
%\node [internal, scale=0.6] (a6) at (8, 7) {};
%\node [internal, scale=0.6] (b1) at (4, 8) {};
%\node [internal, scale=0.6] (b2) at (2, 4) {};
%\node [internal, scale=0.6] (b3) at (6, 4) {};
%\node [internal, scale=0.6] (c1) at (4, 2) {};
%\node [internal, scale=0.6] (c2) at (2, 6) {};
%\node [internal, scale=0.6] (c3) at (6, 6) {};
%\draw [densely dashed] (a1) to (c2);
%\draw [densely dashed] (a1) to (c3);
%\draw  (a1) to (a2);
%\draw  (a1) to (a6);
%\draw  (a1) to (b1);
%\draw  (a2) to (b1);
%\draw  (a2) to (b2);
%\draw  (a2) to (a3);
%\draw  [densely dashed] (a2) to (c2);
%\draw  (a3) to (a4);
%\draw  (a3) to (b2);
%\draw [densely dashed] (a3) to (c1);
%\draw [densely dashed] (a3) to (c2);
%\draw  (a4) to (b2);
%\draw  (a4) to (b3);
%\draw  (a4) to (a5);
%\draw [densely dashed] (a4) to (c1);
%\draw  (a5) to (a6);
%\draw  (a5) to (b3);
%\draw [densely dashed] (a5) to (c1);
%\draw [densely dashed] (a5) to (c3);
%\draw  (a6) to (b1);
%\draw  (a6) to (b3);
%\draw [densely dashed] (a6) to (c3);
%\draw [densely dashed] (c1) to (c2);
%\draw [densely dashed] (c2) to (c3);
%\draw [densely dashed] (c1) to (c3);
%\draw  (b1) to (b3);
%\draw  (b2) to (b3);
%\draw  (b1) to (b2);
%\end{tikzpicture}
 %\hspace{1cm}
 \caption{\label{fig:icosahedron}An icosahedron}
%\label{fig:icosahedron}
\end{figure}

==> Chapter-1-Edge-Colorings/figure/figure-tikz-icosahedron-colored.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.5]
\node [external] (00) at (1, -2) {}; %better than (0, -2)
\node [internal, scale=0.6] (a1) at (4, 10) {};
\node [internal, scale=0.6] (a2) at (0, 7) {};
\node [internal, scale=0.6] (a3) at (0, 3) {};
\node [internal, scale=0.6] (a4) at (4, 0) {};
\node [internal, scale=0.6] (a5) at (8, 3) {};
\node [internal, scale=0.6] (a6) at (8, 7) {};
\node [internal, scale=0.6] (b1) at (4, 8) {};
\node [internal, scale=0.6] (b2) at (2, 4) {};
\node [internal, scale=0.6] (b3) at (6, 4) {};
\node [internal, scale=0.6] (c1) at (4, 2) {};
\node [internal, scale=0.6] (c2) at (2, 6) {};
\node [internal, scale=0.6] (c3) at (6, 6) {};
\draw[violet] [densely dashed] (a1) to (c2);
\draw[yellow] [densely dashed] (a1) to (c3);
%%%
\draw[green]  [densely dashed] (a2) to (c2);
\draw[violet] [densely dashed] (a3) to (c1);
\draw[yellow] [densely dashed] (a3) to (c2);
\draw[red] [densely dashed] (a4) to (c1);
\draw[yellow] [densely dashed] (a5) to (c1);
\draw[violet] [densely dashed] (a5) to (c3);
\draw[blue] [densely dashed] (a6) to (c3);
\draw[blue] [densely dashed] (c1) to (c2);
\draw[red] [densely dashed] (c2) to (c3);
\draw[green] [densely dashed] (c1) to (c3);
%%%
\draw[blue]  (a1) to (a2);
\draw[green]  (a1) to (a6);
\draw[red]  (a1) to (b1);
\draw[yellow]  (a2) to (b1);
\draw[violet]  (a2) to (b2);
\draw[red]  (a2) to (a3);
%\draw[green]  [densely dashed] (a2) to (c2);
\draw[green]  (a3) to (a4);
\draw[blue]  (a3) to (b2);
%\draw[violet] [densely dashed] (a3) to (c1);
%\draw[yellow] [densely dashed] (a3) to (c2);
\draw[yellow]  (a4) to (b2);
\draw[violet]  (a4) to (b3);
\draw[blue]  (a4) to (a5);
%\draw[red] [densely dashed] (a4) to (c1);
\draw[red]  (a5) to (a6);
\draw[green]  (a5) to (b3);
%\draw[yellow] [densely dashed] (a5) to (c1);
%\draw[violet] [densely dashed] (a5) to (c3);
\draw[violet]  (a6) to (b1);
\draw[yellow]  (a6) to (b3);
%\draw[blue] [densely dashed] (a6) to (c3);
%\draw[blue] [densely dashed] (c1) to (c2);
%\draw[red] [densely dashed] (c2) to (c3);
%\draw[green] [densely dashed] (c1) to (c3);
\draw[blue]  (b1) to (b3);
\draw[red]  (b2) to (b3);
\draw[green]  (b1) to (b2);
%%% to cover line endings
\node [internal, scale=0.6] (a1) at (4, 10) {};
\node [internal, scale=0.6] (a2) at (0, 7) {};
\node [internal, scale=0.6] (a3) at (0, 3) {};
\node [internal, scale=0.6] (a4) at (4, 0) {};
\node [internal, scale=0.6] (a5) at (8, 3) {};
\node [internal, scale=0.6] (a6) at (8, 7) {};
\node [internal, scale=0.6] (b1) at (4, 8) {};
\node [internal, scale=0.6] (b2) at (2, 4) {};
\node [internal, scale=0.6] (b3) at (6, 4) {};
\node [internal, scale=0.6] (c1) at (4, 2) {};
\node [internal, scale=0.6] (c2) at (2, 6) {};
\node [internal, scale=0.6] (c3) at (6, 6) {};
%%%
\end{tikzpicture}
%%% original drawing wrongly layered
%\begin{tikzpicture}[scale=0.5]
%\node [external] (00) at (1, -2) {}; %better than (0, -2)
%\node [internal, scale=0.6] (a1) at (4, 10) {};
%\node [internal, scale=0.6] (a2) at (0, 7) {};
%\node [internal, scale=0.6] (a3) at (0, 3) {};
%\node [internal, scale=0.6] (a4) at (4, 0) {};
%\node [internal, scale=0.6] (a5) at (8, 3) {};
%\node [internal, scale=0.6] (a6) at (8, 7) {};
%\node [internal, scale=0.6] (b1) at (4, 8) {};
%\node [internal, scale=0.6] (b2) at (2, 4) {};
%\node [internal, scale=0.6] (b3) at (6, 4) {};
%\node [internal, scale=0.6] (c1) at (4, 2) {};
%\node [internal, scale=0.6] (c2) at (2, 6) {};
%\node [internal, scale=0.6] (c3) at (6, 6) {};
%\draw[violet] [densely dashed] (a1) to (c2);
%\draw[yellow] [densely dashed] (a1) to (c3);
%\draw[blue]  (a1) to (a2);
%\draw[green]  (a1) to (a6);
%\draw[red]  (a1) to (b1);
%\draw[yellow]  (a2) to (b1);
%\draw[violet]  (a2) to (b2);
%\draw[red]  (a2) to (a3);
%\draw[green]  [densely dashed] (a2) to (c2);
%\draw[green]  (a3) to (a4);
%\draw[blue]  (a3) to (b2);
%\draw[violet] [densely dashed] (a3) to (c1);
%\draw[yellow] [densely dashed] (a3) to (c2);
%\draw[yellow]  (a4) to (b2);
%\draw[violet]  (a4) to (b3);
%\draw[blue]  (a4) to (a5);
%\draw[red] [densely dashed] (a4) to (c1);
%\draw[red]  (a5) to (a6);
%\draw[green]  (a5) to (b3);
%\draw[yellow] [densely dashed] (a5) to (c1);
%\draw[violet] [densely dashed] (a5) to (c3);
%\draw[violet]  (a6) to (b1);
%\draw[yellow]  (a6) to (b3);
%\draw[blue] [densely dashed] (a6) to (c3);
%\draw[blue] [densely dashed] (c1) to (c2);
%\draw[red] [densely dashed] (c2) to (c3);
%\draw[green] [densely dashed] (c1) to (c3);
%\draw[blue]  (b1) to (b3);
%\draw[red]  (b2) to (b3);
%\draw[green]  (b1) to (b2);
%\end{tikzpicture}
\caption{\label{fig:icosahedron-colored}A possible proper edge $5$-coloring of the icosahedron}
\end{figure}

==> Chapter-1-Edge-Colorings/figure/figure-tikz-icosahedron-gadget-colored-black-white.tex <==
\usetikzlibrary{snakes}
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.45]
\tikzstyle{s1} = [solid]
\tikzstyle{s2} = [dash pattern=on 2.5pt off 1.5pt] %[dash pattern=on 2pt off 2pt] %[dashed]
\tikzstyle{s3} = [densely dotted]
\tikzstyle{s4} = [decorate, decoration=snake, segment amplitude=0.7pt, segment length=10pt] %coil
\tikzstyle{s5} = [snake=zigzag, segment amplitude=0.7pt, segment length=5pt]
%%%
%\node at (3, 10) {$e_1$};
%\node at (3, 9) {$e_2$};
%\node at (2.8, 8) {$e_3$};
%\node at (2.6, 6.8) {$e_4$};
%\node at (10.8, 10) {$e'_1$};
%\node at (10.8, 9) {$e'_2$};
%\node at (11, 8) {$e'_3$};
%\node at (11.2, 6.8) {$e'_4$};
%--experimental
%\draw (0,0) circle [radius=0.1];
%\draw (0,0) [snake=zigzag,segment amplitude=1pt, segment length=5pt] to (10,10);
%\draw (10,10) circle [radius=0.1];
%\draw (0,0) [decorate,decoration=snake,segment amplitude=1pt, segment length=5pt] to (10,5);
%\draw (10,5) circle [radius=0.1];
%--
\node at (-1, 9.5) {$e_1$};
\node at (15, 9.5) {$e_2$};
\node [external] (00) at (0, -2) {}; %OK
\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
%%%
\coordinate (a1) at (-2, 10) {};
\coordinate (a2) at (0, 10) {};
\coordinate (a3) at (14,10);
%%%
\node at (0, 10.8) {$u$};
\node at (14, 10.8) {$v$};
\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
\draw[s1]  (a1) to  (a2);
\draw[s2]  (a2) to  (a5);
\draw[s3]  (a5) to  (a3);
\draw[s1]  (a4) to  (a3);
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
%%%
\coordinate (b1) at (7,9);
\coordinate (b2) at (5, 7.7);
\coordinate (b3) at (5, 5.5);
\coordinate (b4) at (7, 4.2);
\coordinate (b5) at (9, 7.7);
\coordinate (b6) at (9, 5.5);
%%%
\draw[s5]  (a2) to  (b1);
\draw[s3]  (a2) to  (b2);
\draw[s4]  (a2) to  (b3);
\draw[s4]  (a3) to  (b1);
\draw[s2]  (a3) to  (b5);
\draw[s5]  (a3) to  (b6);
\draw[s5]  (a5) to  (b3);
\draw[s1]  (a5) to  (b4);
\draw[s4]  (a5) to  (b6);
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
%%%
\coordinate (c1) at (7, 7.5);
\coordinate (c2) at (6, 6);
\coordinate (c3) at (8, 6);
%%%
\draw[s3]  (c1) to  (c2);
\draw[s1]  (c2) to  (c3);
\draw[s2]  (c3) to  (c1);
\draw[s2]  (b1) to  (b2);
\draw[s3]  (b1) to  (b5);
\draw[s1]  (b1) to  (c1);
\draw[s1]  (b2) to  (b3);
\draw[s4]  (b2) to  (c1);
\draw[s5]  (b2) to  (c2);
\draw[s3]  (b3) to  (b4);
\draw[s2]  (b3) to  (c2);
\draw[s4]  (b4) to  (c2);
\draw[s5]  (b4) to  (c3);
\draw[s2]  (b4) to  (b6);
\draw[s1]  (b6) to  (b5);
\draw[s3]  (b6) to  (c3);
\draw[s5]  (b5) to  (c1);
\draw[s4]  (b5) to  (c3);
\end{tikzpicture}
\caption{\label{fic:icosahedron-gadget-colored-black-white}A proper edge $5$-coloring of the icosahedron gadget  where $e_1, e_2$ have the same color}
\end{figure}


==> Chapter-1-Edge-Colorings/figure/figure-tikz-icosahedron-gadget-colored.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.45]
\tikzstyle{s1} = [red]
\tikzstyle{s2} = [green]
\tikzstyle{s3} = [blue]
\tikzstyle{s4} = [yellow]
\tikzstyle{s5} = [violet]
%%%
%\node at (3, 10) {$e_1$};
%\node at (3, 9) {$e_2$};
%\node at (2.8, 8) {$e_3$};
%\node at (2.6, 6.8) {$e_4$};
%\node at (10.8, 10) {$e'_1$};
%\node at (10.8, 9) {$e'_2$};
%\node at (11, 8) {$e'_3$};
%\node at (11.2, 6.8) {$e'_4$};
\node at (-1, 9.5) {$e_1$};
\node at (15, 9.5) {$e_2$};
\node [external] (00) at (0, -2) {}; %OK
\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
\node at (0, 10.8) {$u$};
\node at (14, 10.8) {$v$};
\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
\draw[s1]  (a1) to  (a2);
\draw[s3]  (a2) to  (a5);
\draw[s2]  (a5) to  (a3);
\draw[s1]  (a4) to  (a3);
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
\draw[s5]  (a2) to  (b1);
\draw[s2]  (a2) to  (b2);
\draw[s4]  (a2) to  (b3);
\draw[s4]  (a3) to  (b1);
\draw[s3]  (a3) to  (b5);
\draw[s5]  (a3) to  (b6);
\draw[s5]  (a5) to  (b3);
\draw[s1]  (a5) to  (b4);
\draw[s4]  (a5) to  (b6);
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
\draw[s2]  (c1) to  (c2);
\draw[s1]  (c2) to  (c3);
\draw[s3]  (c3) to  (c1);
\draw[s3]  (b1) to  (b2);
\draw[s2]  (b1) to  (b5);
\draw[s1]  (b1) to  (c1);
\draw[s1]  (b2) to  (b3);
\draw[s4]  (b2) to  (c1);
\draw[s5]  (b2) to  (c2);
\draw[s2]  (b3) to  (b4);
\draw[s3]  (b3) to  (c2);
\draw[s4]  (b4) to  (c2);
\draw[s5]  (b4) to  (c3);
\draw[s3]  (b4) to  (b6);
\draw[s1]  (b6) to  (b5);
\draw[s2]  (b6) to  (c3);
\draw[s5]  (b5) to  (c1);
\draw[s4]  (b5) to  (c3);
%%% to cover line endings
\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
%%%
\end{tikzpicture}
\caption{\label{fig:icosahedron-gadget-colored}A proper edge $5$-coloring of the icosahedron gadget where $e_1, e_2$ have the same color}
\end{figure}

==> pics/F-gate.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usetikzlibrary{calc,fit}
\def\borderColor{blue!60}
\def\scale{0.6}
\def\nodeDist{1.4cm}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
%%%
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
%%%
\begin{document}
 \begin{tikzpicture}[scale=\scale,transform shape,node distance=\nodeDist,semithick]
  \node[external]  (0)                     {};
  \node[internal]  (1) [below right of=0]  {};
  \node[external]  (2) [below left  of=1]  {};
  \node[internal]  (3) [above       of=1]  {};
  \node[internal]  (4) [right       of=3]  {};
  \node[internal]  (5) [below       of=4]  {};
  \node[internal]  (6) [below right of=5]  {};
  \node[internal]  (7) [right       of=6]  {};
  \node[internal]  (8) [below       of=6]  {};
  \node[internal]  (9) [below       of=8]  {};
  \node[internal] (10) [right       of=9]  {};
  \node[internal] (11) [above right of=6]  {};
  \node[internal] (12) [below left  of=8]  {};
  \node[internal] (13) [left        of=8]  {};
  \node[internal] (14) [below left  of=13] {};
  \node[external] (15) [left        of=14] {};
  \node[internal] (16) [below left  of=5]  {};
  \path let
         \p1 = (15),
         \p2 = (0)
        in
         node[external] (17) at (\x1, \y2) {};
  \path let
         \p1 = (15),
         \p2 = (2)
        in
         node[external] (18) at (\x1, \y2) {};
  \node[external] (19) [right of=7]  {};
  \node[external] (20) [right of=10] {};
  \path (1) edge                             (5)
            edge[bend left]                 (11)
            edge[bend right]                (13)
            edge node[near start] (e1) {}   (17)
            edge node[near start] (e2) {}   (18)
        (3) edge                             (4)
        (4) edge[out=-45,in=45]              (8)
        (5) edge[bend right, looseness=0.5] (13)
            edge[bend right, looseness=0.5]  (6)
        (6) edge[bend left]                  (8)
            edge[bend left]                  (7)
            edge[bend left]                 (14)
        (7) edge node[near start] (e3) {}   (19)
       (10) edge[bend right, looseness=0.5] (12)
            edge[bend left,  looseness=0.5] (11)
            edge node[near start] (e4) {}   (20)
       (12) edge[bend left]                 (16)
       (14) edge node[near start] (e5) {}   (15)
            edge[bend right]                (12)
       (16) edge[bend left,  looseness=0.5]  (9)
            edge[bend right, looseness=0.5]  (3);
  \begin{pgfonlayer}{background}
   \node[draw=\borderColor,thick,rounded corners,fit = (3) (4) (9) (e1) (e2) (e3) (e4) (e5), transform shape=false] {};
  \end{pgfonlayer}
 \end{tikzpicture}
\end{document}

==> pics/fig1-gadget-H3.tex <==
\documentclass[tikz,border=0pt]{standalone}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
\begin{document}
\begin{tikzpicture}[scale=0.4]
\node at (6.5, 3) {$e_5$};
\node at (3.5, 5) {$e_3$};
\node at (3.5, 1) {$e_4$};
\node at (0, 3.5) {$e_1$};
\node at (12, 3.5) {$e_2$};
\node at (8.7, 5) {$e_6$};
\node at (8.7, 1) {$e_7$};
\node [external] (00) at (0, -2) {}; %OK
\node [internal, scale=0.6] (0) at (-2, 3) {};
\node [internal, scale=0.6] (1) at (2, 3) {};
\node [internal, scale=0.6] (2) at (10, 3) {};
\node [internal, scale=0.6] (3) at (14, 3) {};
\node [internal, scale=0.6] (4) at (6, -1) {};
\node [internal, scale=0.6] (5) at (6, 7) {};
\draw  (0) to  (1);
\draw  (2) to  (3);
\draw  (4) to  (1);
\draw  (4) to  (2);
\draw  (4) to  (5);
\draw  (5) to  (1);
\draw  (5) to  (2);
\end{tikzpicture}
\end{document}


==> pics/fig2-gadget-H4.tex <==
\documentclass[tikz,border=0pt]{standalone}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
\begin{document}
\begin{tikzpicture}[scale=0.35]
\node at (10, 3.4) {$e$};
\node at (6, 5.2) {$e_5$};
\node at (8.5,5.2) {$e_3$};
\node at (10.2,5.2) {$e_4$};
\node at (12,5.2) {$e_6$};
\node at (2,3.4) {$e_1$};
\node at (18,3.4) {$e_2$};
\node [external] (00) at (1, -2) {}; %better than (0, -2)
\node [internal, scale=0.6] (0) at (0, 3) {};
\node [internal, scale=0.6] (1) at (4, 3) {};
\node [internal, scale=0.6] (2) at (8, 3) {};
\node [internal, scale=0.6] (3) at (12, 3) {};
\node [internal, scale=0.6] (4) at (16, 3) {};
\node [internal, scale=0.6] (5) at (20, 3) {};
\node [internal, scale=0.6] (6) at (10, -1) {};
\node [internal, scale=0.6] (7) at (10, 7) {};
\draw  (0) to  (1);
\draw  (1) to  (2);
\draw  (2) to  (3);
\draw  (3) to  (4);
\draw  (4) to  (5);
\draw  (6) to  (1);
\draw  (6) to  (2);
\draw  (6) to  (3);
\draw  (6) to  (4);
\draw  (7) to  (1);
\draw  (7) to  (2);
\draw  (7) to  (3);
\draw  (7) to  (4);
\end{tikzpicture}
\end{document}


==> pics/fig3-gadget-H5.tex <==
\documentclass[tikz,border=0pt]{standalone}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
\begin{document}
\begin{tikzpicture}[scale=0.45]
%\node at (3, 10) {$e_1$};
%\node at (3, 9) {$e_2$};
%\node at (2.8, 8) {$e_3$};
%\node at (2.6, 6.8) {$e_4$};
%\node at (10.8, 10) {$e'_1$};
%\node at (10.8, 9) {$e'_2$};
%\node at (11, 8) {$e'_3$};
%\node at (11.2, 6.8) {$e'_4$};
\node at (-1, 9.5) {$e_1$};
\node at (15, 9.5) {$e_2$};
\node [external] (00) at (0, -2) {}; %OK
\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
\node at (0, 10.8) {$u$};
\node at (14, 10.8) {$v$};
\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
\draw  (a1) to  (a2);
\draw  (a2) to  (a5);
\draw  (a5) to  (a3);
\draw  (a4) to  (a3);
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
\draw  (a2) to  (b1);
\draw  (a2) to  (b2);
\draw  (a2) to  (b3);
\draw  (a3) to  (b1);
\draw  (a3) to  (b5);
\draw  (a3) to  (b6);
\draw  (a5) to  (b3);
\draw  (a5) to  (b4);
\draw  (a5) to  (b6);
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
\draw  (c1) to  (c2);
\draw  (c2) to  (c3);
\draw  (c3) to  (c1);
\draw  (b1) to  (b2);
\draw  (b1) to  (b5);
\draw  (b1) to  (c1);
\draw  (b2) to  (b3);
\draw  (b2) to  (c1);
\draw  (b2) to  (c2);
\draw  (b3) to  (b4);
\draw  (b3) to  (c2);
\draw  (b4) to  (c2);
\draw  (b4) to  (c3);
\draw  (b4) to  (b6);
\draw  (b6) to  (b5);
\draw  (b6) to  (c3);
\draw  (b5) to  (c1);
\draw  (b5) to  (c3);
\end{tikzpicture}
\end{document}


==> pics/fig4-icosahedron.tex <==
\documentclass[tikz,border=0pt]{standalone}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
\begin{document}
\begin{tikzpicture}[scale=0.5]
\node [external] (00) at (1, -2) {}; %better than (0, -2)
\node [internal, scale=0.6] (a1) at (4, 10) {};
\node [internal, scale=0.6] (a2) at (0, 7) {};
\node [internal, scale=0.6] (a3) at (0, 3) {};
\node [internal, scale=0.6] (a4) at (4, 0) {};
\node [internal, scale=0.6] (a5) at (8, 3) {};
\node [internal, scale=0.6] (a6) at (8, 7) {};
\node [internal, scale=0.6] (b1) at (4, 8) {};
\node [internal, scale=0.6] (b2) at (2, 4) {};
\node [internal, scale=0.6] (b3) at (6, 4) {};
\node [internal, scale=0.6] (c1) at (4, 2) {};
\node [internal, scale=0.6] (c2) at (2, 6) {};
\node [internal, scale=0.6] (c3) at (6, 6) {};
\draw [densely dashed] (a1) to (c2);
\draw [densely dashed] (a1) to (c3);
%%%
\draw[densely dashed] (a2) to (c2);
\draw[densely dashed] (a3) to (c1);
\draw[densely dashed] (a3) to (c2);
\draw[densely dashed] (a4) to (c1);
\draw[densely dashed] (a5) to (c1);
\draw[densely dashed] (a5) to (c3);
\draw[densely dashed] (a6) to (c3);
\draw[densely dashed] (c1) to (c2);
\draw[densely dashed] (c2) to (c3);
\draw[densely dashed] (c1) to (c3);
%%%
\draw  (a1) to (a2);
\draw  (a1) to (a6);
\draw  (a1) to (b1);
\draw  (a2) to (b1);
\draw  (a2) to (b2);
\draw  (a2) to (a3);
%\draw  [densely dashed] (a2) to (c2);
\draw  (a3) to (a4);
\draw  (a3) to (b2);
%\draw [densely dashed] (a3) to (c1);
%\draw [densely dashed] (a3) to (c2);
\draw  (a4) to (b2);
\draw  (a4) to (b3);
\draw  (a4) to (a5);
%\draw [densely dashed] (a4) to (c1);
\draw  (a5) to (a6);
\draw  (a5) to (b3);
%\draw [densely dashed] (a5) to (c1);
%\draw [densely dashed] (a5) to (c3);
\draw  (a6) to (b1);
\draw  (a6) to (b3);
%\draw [densely dashed] (a6) to (c3);
%\draw [densely dashed] (c1) to (c2);
%\draw [densely dashed] (c2) to (c3);
%\draw [densely dashed] (c1) to (c3);
\draw  (b1) to (b3);
\draw  (b2) to (b3);
\draw  (b1) to (b2);
\end{tikzpicture}
%%% original drawing wrongly layered
%\begin{tikzpicture}[scale=0.5]
%\node [external] (00) at (1, -2) {}; %better than (0, -2)
%\node [internal, scale=0.6] (a1) at (4, 10) {};
%\node [internal, scale=0.6] (a2) at (0, 7) {};
%\node [internal, scale=0.6] (a3) at (0, 3) {};
%\node [internal, scale=0.6] (a4) at (4, 0) {};
%\node [internal, scale=0.6] (a5) at (8, 3) {};
%\node [internal, scale=0.6] (a6) at (8, 7) {};
%\node [internal, scale=0.6] (b1) at (4, 8) {};
%\node [internal, scale=0.6] (b2) at (2, 4) {};
%\node [internal, scale=0.6] (b3) at (6, 4) {};
%\node [internal, scale=0.6] (c1) at (4, 2) {};
%\node [internal, scale=0.6] (c2) at (2, 6) {};
%\node [internal, scale=0.6] (c3) at (6, 6) {};
%\draw [densely dashed] (a1) to (c2);
%\draw [densely dashed] (a1) to (c3);
%\draw  (a1) to (a2);
%\draw  (a1) to (a6);
%\draw  (a1) to (b1);
%\draw  (a2) to (b1);
%\draw  (a2) to (b2);
%\draw  (a2) to (a3);
%\draw  [densely dashed] (a2) to (c2);
%\draw  (a3) to (a4);
%\draw  (a3) to (b2);
%\draw [densely dashed] (a3) to (c1);
%\draw [densely dashed] (a3) to (c2);
%\draw  (a4) to (b2);
%\draw  (a4) to (b3);
%\draw  (a4) to (a5);
%\draw [densely dashed] (a4) to (c1);
%\draw  (a5) to (a6);
%\draw  (a5) to (b3);
%\draw [densely dashed] (a5) to (c1);
%\draw [densely dashed] (a5) to (c3);
%\draw  (a6) to (b1);
%\draw  (a6) to (b3);
%\draw [densely dashed] (a6) to (c3);
%\draw [densely dashed] (c1) to (c2);
%\draw [densely dashed] (c2) to (c3);
%\draw [densely dashed] (c1) to (c3);
%\draw  (b1) to (b3);
%\draw  (b2) to (b3);
%\draw  (b1) to (b2);
%\end{tikzpicture}
\end{document}


==> pics/icosahedron-colored.tex <==
\documentclass[tikz,border=0pt]{standalone}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
\begin{document}
\begin{tikzpicture}[scale=0.5]
\node [external] (00) at (1, -2) {}; %better than (0, -2)
\node [internal, scale=0.6] (a1) at (4, 10) {};
\node [internal, scale=0.6] (a2) at (0, 7) {};
\node [internal, scale=0.6] (a3) at (0, 3) {};
\node [internal, scale=0.6] (a4) at (4, 0) {};
\node [internal, scale=0.6] (a5) at (8, 3) {};
\node [internal, scale=0.6] (a6) at (8, 7) {};
\node [internal, scale=0.6] (b1) at (4, 8) {};
\node [internal, scale=0.6] (b2) at (2, 4) {};
\node [internal, scale=0.6] (b3) at (6, 4) {};
\node [internal, scale=0.6] (c1) at (4, 2) {};
\node [internal, scale=0.6] (c2) at (2, 6) {};
\node [internal, scale=0.6] (c3) at (6, 6) {};
\draw[violet] [densely dashed] (a1) to (c2);
\draw[yellow] [densely dashed] (a1) to (c3);
%%%
\draw[green]  [densely dashed] (a2) to (c2);
\draw[violet] [densely dashed] (a3) to (c1);
\draw[yellow] [densely dashed] (a3) to (c2);
\draw[red] [densely dashed] (a4) to (c1);
\draw[yellow] [densely dashed] (a5) to (c1);
\draw[violet] [densely dashed] (a5) to (c3);
\draw[blue] [densely dashed] (a6) to (c3);
\draw[blue] [densely dashed] (c1) to (c2);
\draw[red] [densely dashed] (c2) to (c3);
\draw[green] [densely dashed] (c1) to (c3);
%%%
\draw[blue]  (a1) to (a2);
\draw[green]  (a1) to (a6);
\draw[red]  (a1) to (b1);
\draw[yellow]  (a2) to (b1);
\draw[violet]  (a2) to (b2);
\draw[red]  (a2) to (a3);
%\draw[green]  [densely dashed] (a2) to (c2);
\draw[green]  (a3) to (a4);
\draw[blue]  (a3) to (b2);
%\draw[violet] [densely dashed] (a3) to (c1);
%\draw[yellow] [densely dashed] (a3) to (c2);
\draw[yellow]  (a4) to (b2);
\draw[violet]  (a4) to (b3);
\draw[blue]  (a4) to (a5);
%\draw[red] [densely dashed] (a4) to (c1);
\draw[red]  (a5) to (a6);
\draw[green]  (a5) to (b3);
%\draw[yellow] [densely dashed] (a5) to (c1);
%\draw[violet] [densely dashed] (a5) to (c3);
\draw[violet]  (a6) to (b1);
\draw[yellow]  (a6) to (b3);
%\draw[blue] [densely dashed] (a6) to (c3);
%\draw[blue] [densely dashed] (c1) to (c2);
%\draw[red] [densely dashed] (c2) to (c3);
%\draw[green] [densely dashed] (c1) to (c3);
\draw[blue]  (b1) to (b3);
\draw[red]  (b2) to (b3);
\draw[green]  (b1) to (b2);
%%% to cover line endings
\node [internal, scale=0.6] (a1) at (4, 10) {};
\node [internal, scale=0.6] (a2) at (0, 7) {};
\node [internal, scale=0.6] (a3) at (0, 3) {};
\node [internal, scale=0.6] (a4) at (4, 0) {};
\node [internal, scale=0.6] (a5) at (8, 3) {};
\node [internal, scale=0.6] (a6) at (8, 7) {};
\node [internal, scale=0.6] (b1) at (4, 8) {};
\node [internal, scale=0.6] (b2) at (2, 4) {};
\node [internal, scale=0.6] (b3) at (6, 4) {};
\node [internal, scale=0.6] (c1) at (4, 2) {};
\node [internal, scale=0.6] (c2) at (2, 6) {};
\node [internal, scale=0.6] (c3) at (6, 6) {};
%%%
\end{tikzpicture}
%%% original drawing wrongly layered
%\begin{tikzpicture}[scale=0.5]
%\node [external] (00) at (1, -2) {}; %better than (0, -2)
%\node [internal, scale=0.6] (a1) at (4, 10) {};
%\node [internal, scale=0.6] (a2) at (0, 7) {};
%\node [internal, scale=0.6] (a3) at (0, 3) {};
%\node [internal, scale=0.6] (a4) at (4, 0) {};
%\node [internal, scale=0.6] (a5) at (8, 3) {};
%\node [internal, scale=0.6] (a6) at (8, 7) {};
%\node [internal, scale=0.6] (b1) at (4, 8) {};
%\node [internal, scale=0.6] (b2) at (2, 4) {};
%\node [internal, scale=0.6] (b3) at (6, 4) {};
%\node [internal, scale=0.6] (c1) at (4, 2) {};
%\node [internal, scale=0.6] (c2) at (2, 6) {};
%\node [internal, scale=0.6] (c3) at (6, 6) {};
%\draw[violet] [densely dashed] (a1) to (c2);
%\draw[yellow] [densely dashed] (a1) to (c3);
%\draw[blue]  (a1) to (a2);
%\draw[green]  (a1) to (a6);
%\draw[red]  (a1) to (b1);
%\draw[yellow]  (a2) to (b1);
%\draw[violet]  (a2) to (b2);
%\draw[red]  (a2) to (a3);
%\draw[green]  [densely dashed] (a2) to (c2);
%\draw[green]  (a3) to (a4);
%\draw[blue]  (a3) to (b2);
%\draw[violet] [densely dashed] (a3) to (c1);
%\draw[yellow] [densely dashed] (a3) to (c2);
%\draw[yellow]  (a4) to (b2);
%\draw[violet]  (a4) to (b3);
%\draw[blue]  (a4) to (a5);
%\draw[red] [densely dashed] (a4) to (c1);
%\draw[red]  (a5) to (a6);
%\draw[green]  (a5) to (b3);
%\draw[yellow] [densely dashed] (a5) to (c1);
%\draw[violet] [densely dashed] (a5) to (c3);
%\draw[violet]  (a6) to (b1);
%\draw[yellow]  (a6) to (b3);
%\draw[blue] [densely dashed] (a6) to (c3);
%\draw[blue] [densely dashed] (c1) to (c2);
%\draw[red] [densely dashed] (c2) to (c3);
%\draw[green] [densely dashed] (c1) to (c3);
%\draw[blue]  (b1) to (b3);
%\draw[red]  (b2) to (b3);
%\draw[green]  (b1) to (b2);
%\end{tikzpicture}
\end{document}

==> pics/icosahedron-gadget-colored-black-white.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usetikzlibrary{snakes}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
\begin{document}
\begin{tikzpicture}[scale=0.45]
\tikzstyle{s1} = [solid]
\tikzstyle{s2} = [dash pattern=on 2.5pt off 1.5pt] %[dash pattern=on 2pt off 2pt] %[dashed]
\tikzstyle{s3} = [densely dotted]
\tikzstyle{s4} = [decorate, decoration=snake, segment amplitude=0.7pt, segment length=10pt] %coil
\tikzstyle{s5} = [snake=zigzag, segment amplitude=0.7pt, segment length=5pt]
%%%
%\node at (3, 10) {$e_1$};
%\node at (3, 9) {$e_2$};
%\node at (2.8, 8) {$e_3$};
%\node at (2.6, 6.8) {$e_4$};
%\node at (10.8, 10) {$e'_1$};
%\node at (10.8, 9) {$e'_2$};
%\node at (11, 8) {$e'_3$};
%\node at (11.2, 6.8) {$e'_4$};
%--experimental
%\draw (0,0) circle [radius=0.1];
%\draw (0,0) [snake=zigzag,segment amplitude=1pt, segment length=5pt] to (10,10);
%\draw (10,10) circle [radius=0.1];
%\draw (0,0) [decorate,decoration=snake,segment amplitude=1pt, segment length=5pt] to (10,5);
%\draw (10,5) circle [radius=0.1];
%--
\node at (-1, 9.5) {$e_1$};
\node at (15, 9.5) {$e_2$};
\node [external] (00) at (0, -2) {}; %OK
\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
%%%
\coordinate (a1) at (-2, 10) {};
\coordinate (a2) at (0, 10) {};
\coordinate (a3) at (14,10);
%%%
\node at (0, 10.8) {$u$};
\node at (14, 10.8) {$v$};
\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
\draw[s1]  (a1) to  (a2);
\draw[s2]  (a2) to  (a5);
\draw[s3]  (a5) to  (a3);
\draw[s1]  (a4) to  (a3);
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
%%%
\coordinate (b1) at (7,9);
\coordinate (b2) at (5, 7.7);
\coordinate (b3) at (5, 5.5);
\coordinate (b4) at (7, 4.2);
\coordinate (b5) at (9, 7.7);
\coordinate (b6) at (9, 5.5);
%%%
\draw[s5]  (a2) to  (b1);
\draw[s3]  (a2) to  (b2);
\draw[s4]  (a2) to  (b3);
\draw[s4]  (a3) to  (b1);
\draw[s2]  (a3) to  (b5);
\draw[s5]  (a3) to  (b6);
\draw[s5]  (a5) to  (b3);
\draw[s1]  (a5) to  (b4);
\draw[s4]  (a5) to  (b6);
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
%%%
\coordinate (c1) at (7, 7.5);
\coordinate (c2) at (6, 6);
\coordinate (c3) at (8, 6);
%%%
\draw[s3]  (c1) to  (c2);
\draw[s1]  (c2) to  (c3);
\draw[s2]  (c3) to  (c1);
\draw[s2]  (b1) to  (b2);
\draw[s3]  (b1) to  (b5);
\draw[s1]  (b1) to  (c1);
\draw[s1]  (b2) to  (b3);
\draw[s4]  (b2) to  (c1);
\draw[s5]  (b2) to  (c2);
\draw[s3]  (b3) to  (b4);
\draw[s2]  (b3) to  (c2);
\draw[s4]  (b4) to  (c2);
\draw[s5]  (b4) to  (c3);
\draw[s2]  (b4) to  (b6);
\draw[s1]  (b6) to  (b5);
\draw[s3]  (b6) to  (c3);
\draw[s5]  (b5) to  (c1);
\draw[s4]  (b5) to  (c3);
\end{tikzpicture}
\end{document}

==> pics/icosahedron-gadget-colored.tex <==
\documentclass[tikz,border=0pt]{standalone}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
\begin{document}
\begin{tikzpicture}[scale=0.45]
\tikzstyle{s1} = [red]
\tikzstyle{s2} = [green]
\tikzstyle{s3} = [blue]
\tikzstyle{s4} = [yellow]
\tikzstyle{s5} = [violet]
%%%
%\node at (3, 10) {$e_1$};
%\node at (3, 9) {$e_2$};
%\node at (2.8, 8) {$e_3$};
%\node at (2.6, 6.8) {$e_4$};
%\node at (10.8, 10) {$e'_1$};
%\node at (10.8, 9) {$e'_2$};
%\node at (11, 8) {$e'_3$};
%\node at (11.2, 6.8) {$e'_4$};
\node at (-1, 9.5) {$e_1$};
\node at (15, 9.5) {$e_2$};
\node [external] (00) at (0, -2) {}; %OK
\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
\node at (0, 10.8) {$u$};
\node at (14, 10.8) {$v$};
\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
\draw[s1]  (a1) to  (a2);
\draw[s3]  (a2) to  (a5);
\draw[s2]  (a5) to  (a3);
\draw[s1]  (a4) to  (a3);
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
\draw[s5]  (a2) to  (b1);
\draw[s2]  (a2) to  (b2);
\draw[s4]  (a2) to  (b3);
\draw[s4]  (a3) to  (b1);
\draw[s3]  (a3) to  (b5);
\draw[s5]  (a3) to  (b6);
\draw[s5]  (a5) to  (b3);
\draw[s1]  (a5) to  (b4);
\draw[s4]  (a5) to  (b6);
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
\draw[s2]  (c1) to  (c2);
\draw[s1]  (c2) to  (c3);
\draw[s3]  (c3) to  (c1);
\draw[s3]  (b1) to  (b2);
\draw[s2]  (b1) to  (b5);
\draw[s1]  (b1) to  (c1);
\draw[s1]  (b2) to  (b3);
\draw[s4]  (b2) to  (c1);
\draw[s5]  (b2) to  (c2);
\draw[s2]  (b3) to  (b4);
\draw[s3]  (b3) to  (c2);
\draw[s4]  (b4) to  (c2);
\draw[s5]  (b4) to  (c3);
\draw[s3]  (b4) to  (b6);
\draw[s1]  (b6) to  (b5);
\draw[s2]  (b6) to  (c3);
\draw[s5]  (b5) to  (c1);
\draw[s4]  (b5) to  (c3);
%%% to cover line endings
\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
%%%
\end{tikzpicture}
\end{document}

==> pics/icosahedron-gadget-dashed.tex <==
\documentclass[tikz,border=0pt]{standalone}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
\begin{document}
\begin{tikzpicture}[scale=0.45]
\tikzstyle{s1} = [dash pattern=on 3pt off 1pt]
\tikzstyle{s2} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt]
\tikzstyle{s3} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
\tikzstyle{s4} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
\tikzstyle{s5} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
%%%
%\tikzstyle{s1} = [densely dashed]
%\tikzstyle{s2} = [densely dash dot]
%\tikzstyle{s3} = [densely dash dot dot]
%\tikzstyle{s4} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
%\tikzstyle{s5} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
%%%
%\tikzstyle{s1} = [densely dashed]
%\tikzstyle{s2} = [densely dash dot]
%\tikzstyle{s3} = [densely dash dot dot]
%\tikzstyle{s4} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
%\tikzstyle{s5} = [densely dotted]
%%%
%\tikzstyle{s1} = [solid]
%\tikzstyle{s2} = [densely dashed]
%\tikzstyle{s3} = [densely dash dot]
%\tikzstyle{s4} = [densely dash dot dot]
%\tikzstyle{s5} = [densely dotted]
%%%
%\tikzstyle{s1} = [solid]
%\tikzstyle{s2} = [dashed]
%\tikzstyle{s3} = [dash dot]
%\tikzstyle{s4} = [dash dot dot]
%\tikzstyle{s5} = [dotted]
%%%
%\tikzstyle{s1} = [solid]
%\tikzstyle{s2} = [loosely dashed]
%\tikzstyle{s3} = [loosely dash dot]
%\tikzstyle{s4} = [loosely dash dot dot]
%\tikzstyle{s5} = [loosely dotted]
%%%
%\node at (3, 10) {$e_1$};
%\node at (3, 9) {$e_2$};
%\node at (2.8, 8) {$e_3$};
%\node at (2.6, 6.8) {$e_4$};
%\node at (10.8, 10) {$e'_1$};
%\node at (10.8, 9) {$e'_2$};
%\node at (11, 8) {$e'_3$};
%\node at (11.2, 6.8) {$e'_4$};
\node at (-1, 9.5) {$e_1$};
\node at (15, 9.5) {$e_2$};
\node [external] (00) at (0, -2) {}; %OK
\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
\node at (0, 10.8) {$u$};
\node at (14, 10.8) {$v$};
\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
\draw[s1]  (a1) to  (a2);
\draw[s2]  (a2) to  (a5);
\draw[s3]  (a5) to  (a3);
\draw[s1]  (a4) to  (a3);
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
\draw[s5]  (a2) to  (b1);
\draw[s3]  (a2) to  (b2);
\draw[s4]  (a2) to  (b3);
\draw[s4]  (a3) to  (b1);
\draw[s2]  (a3) to  (b5);
\draw[s5]  (a3) to  (b6);
\draw[s5]  (a5) to  (b3);
\draw[s1]  (a5) to  (b4);
\draw[s4]  (a5) to  (b6);
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
\draw[s3]  (c1) to  (c2);
\draw[s1]  (c2) to  (c3);
\draw[s2]  (c3) to  (c1);
\draw[s2]  (b1) to  (b2);
\draw[s3]  (b1) to  (b5);
\draw[s1]  (b1) to  (c1);
\draw[s1]  (b2) to  (b3);
\draw[s4]  (b2) to  (c1);
\draw[s5]  (b2) to  (c2);
\draw[s3]  (b3) to  (b4);
\draw[s2]  (b3) to  (c2);
\draw[s4]  (b4) to  (c2);
\draw[s5]  (b4) to  (c3);
\draw[s2]  (b4) to  (b6);
\draw[s1]  (b6) to  (b5);
\draw[s3]  (b6) to  (c3);
\draw[s5]  (b5) to  (c1);
\draw[s4]  (b5) to  (c3);
\end{tikzpicture}

\end{document}

==> pics/icosahedron-unwrapping-colored.tex <==
\documentclass[tikz,border=0pt]{standalone}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
\begin{document}
\begin{tikzpicture}[scale=0.45]
\tikzstyle{s1} = [red]
\tikzstyle{s2} = [green]
\tikzstyle{s3} = [blue]
\tikzstyle{s4} = [yellow]
\tikzstyle{s5} = [violet]
%%%
%\node at (3, 10) {$e_1$};
%\node at (3, 9) {$e_2$};
%\node at (2.8, 8) {$e_3$};
%\node at (2.6, 6.8) {$e_4$};
%\node at (10.8, 10) {$e'_1$};
%\node at (10.8, 9) {$e'_2$};
%\node at (11, 8) {$e'_3$};
%\node at (11.2, 6.8) {$e'_4$};
%%%
%\node at (-1, 9.5) {$e_1$};
%\node at (15, 9.5) {$e_2$};
%%%
\node [external] (00) at (1, -2) {}; %better than (0, -2)
%\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
%%%
\draw[s1] (a2) to (a3);
%%%
%\node at (0, 10.8) {$u$};
%\node at (14, 10.8) {$v$};
%\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
%%%
%\draw[s1]  (a1) to  (a2);
%%%
\draw[s3]  (a2) to  (a5);
\draw[s2]  (a5) to  (a3);
%%%
%\draw[s1]  (a4) to  (a3);
%%%
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
\draw[s5]  (a2) to  (b1);
\draw[s2]  (a2) to  (b2);
\draw[s4]  (a2) to  (b3);
\draw[s4]  (a3) to  (b1);
\draw[s3]  (a3) to  (b5);
\draw[s5]  (a3) to  (b6);
\draw[s5]  (a5) to  (b3);
\draw[s1]  (a5) to  (b4);
\draw[s4]  (a5) to  (b6);
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
\draw[s2]  (c1) to  (c2);
\draw[s1]  (c2) to  (c3);
\draw[s3]  (c3) to  (c1);
\draw[s3]  (b1) to  (b2);
\draw[s2]  (b1) to  (b5);
\draw[s1]  (b1) to  (c1);
\draw[s1]  (b2) to  (b3);
\draw[s4]  (b2) to  (c1);
\draw[s5]  (b2) to  (c2);
\draw[s2]  (b3) to  (b4);
\draw[s3]  (b3) to  (c2);
\draw[s4]  (b4) to  (c2);
\draw[s5]  (b4) to  (c3);
\draw[s3]  (b4) to  (b6);
\draw[s1]  (b6) to  (b5);
\draw[s2]  (b6) to  (c3);
\draw[s5]  (b5) to  (c1);
\draw[s4]  (b5) to  (c3);
%%% to cover line endings
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
%%%
\end{tikzpicture}
\end{document}

==> pics/icosahedron-unwrapping-dashed.tex <==
\documentclass[tikz,border=0pt]{standalone}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
\begin{document}
\begin{tikzpicture}[scale=0.45]
\tikzstyle{s1} = [dash pattern=on 3pt off 1pt]
\tikzstyle{s2} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt]
\tikzstyle{s3} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
\tikzstyle{s4} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
\tikzstyle{s5} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
%%%
%\tikzstyle{s1} = [densely dashed]
%\tikzstyle{s2} = [densely dash dot]
%\tikzstyle{s3} = [densely dash dot dot]
%\tikzstyle{s4} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
%\tikzstyle{s5} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
%%%
%\tikzstyle{s1} = [densely dashed]
%\tikzstyle{s2} = [densely dash dot]
%\tikzstyle{s3} = [densely dash dot dot]
%\tikzstyle{s4} = [dash pattern=on 3pt off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt on \pgflinewidth off 1pt]
%\tikzstyle{s5} = [densely dotted]
%%%
%\tikzstyle{s1} = [solid]
%\tikzstyle{s2} = [densely dashed]
%\tikzstyle{s3} = [densely dash dot]
%\tikzstyle{s4} = [densely dash dot dot]
%\tikzstyle{s5} = [densely dotted]
%%%
%\tikzstyle{s1} = [solid]
%\tikzstyle{s2} = [dashed]
%\tikzstyle{s3} = [dash dot]
%\tikzstyle{s4} = [dash dot dot]
%\tikzstyle{s5} = [dotted]
%%%
%\tikzstyle{s1} = [solid]
%\tikzstyle{s2} = [loosely dashed]
%\tikzstyle{s3} = [loosely dash dot]
%\tikzstyle{s4} = [loosely dash dot dot]
%\tikzstyle{s5} = [loosely dotted]
%%%
%\node at (3, 10) {$e_1$};
%\node at (3, 9) {$e_2$};
%\node at (2.8, 8) {$e_3$};
%\node at (2.6, 6.8) {$e_4$};
%\node at (10.8, 10) {$e'_1$};
%\node at (10.8, 9) {$e'_2$};
%\node at (11, 8) {$e'_3$};
%\node at (11.2, 6.8) {$e'_4$};
%%%
%\node at (-1, 9.5) {$e_1$};
%\node at (15, 9.5) {$e_2$};
%%%
\node [external] (00) at (1, -2) {}; %better than (0, -2)
%\node [internal, scale=0.6] (a1) at (-2, 10) {};
\node [internal, scale=0.6] (a2) at (0, 10) {};
\node [internal, scale=0.6] (a3) at (14, 10) {};
%%%
\draw[s1] (a2) to (a3);
%%%
%\node at (0, 10.8) {$u$};
%\node at (14, 10.8) {$v$};
%\node [internal, scale=0.6] (a4) at (16, 10) {};
\node [internal, scale=0.6] (a5) at (7, 0) {};
%%%
%\draw[s1]  (a1) to  (a2);
%%%
\draw[s3]  (a2) to  (a5);
\draw[s2]  (a5) to  (a3);
%%%
%\draw[s1]  (a4) to  (a3);
%%%
\node [internal, scale=0.6] (b1) at (7, 9) {};
\node [internal, scale=0.6] (b2) at (5, 7.7) {};
\node [internal, scale=0.6] (b3) at (5, 5.5) {};
\node [internal, scale=0.6] (b4) at (7, 4.2) {};
\node [internal, scale=0.6] (b5) at (9, 7.7) {};
\node [internal, scale=0.6] (b6) at (9, 5.5) {};
\draw[s5]  (a2) to  (b1);
\draw[s2]  (a2) to  (b2);
\draw[s4]  (a2) to  (b3);
\draw[s4]  (a3) to  (b1);
\draw[s3]  (a3) to  (b5);
\draw[s5]  (a3) to  (b6);
\draw[s5]  (a5) to  (b3);
\draw[s1]  (a5) to  (b4);
\draw[s4]  (a5) to  (b6);
\node [internal, scale=0.6] (c1) at (7, 7.5) {};
\node [internal, scale=0.6] (c2) at (6, 6) {};
\node [internal, scale=0.6] (c3) at (8, 6) {};
\draw[s2]  (c1) to  (c2);
\draw[s1]  (c2) to  (c3);
\draw[s3]  (c3) to  (c1);
\draw[s3]  (b1) to  (b2);
\draw[s2]  (b1) to  (b5);
\draw[s1]  (b1) to  (c1);
\draw[s1]  (b2) to  (b3);
\draw[s4]  (b2) to  (c1);
\draw[s5]  (b2) to  (c2);
\draw[s2]  (b3) to  (b4);
\draw[s3]  (b3) to  (c2);
\draw[s4]  (b4) to  (c2);
\draw[s5]  (b4) to  (c3);
\draw[s3]  (b4) to  (b6);
\draw[s1]  (b6) to  (b5);
\draw[s2]  (b6) to  (c3);
\draw[s5]  (b5) to  (c1);
\draw[s4]  (b5) to  (c3);
\end{tikzpicture}
\end{document}

==> pics/recursive-gadget-f1.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usetikzlibrary{fit}
\def\borderColor{blue!60}
\def\scale{0.6}
\def\nodeDist{1.4cm}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
%%%
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
%%%
\begin{document}
 \begin{tikzpicture}[scale=\scale,transform shape,node distance=\nodeDist,semithick]
   \node[external] (0)              {};
   \node[internal] (1) [right of=0] {};
   \node[external] (2) [right of=1] {};
   \path (0) edge (1)
         (1) edge (2);
   \begin{pgfonlayer}{background}
    \node[draw=\borderColor,thick,rounded corners,inner xsep=8pt,inner ysep=4pt,fit = (1), transform shape=false] {};
   \end{pgfonlayer}
  \end{tikzpicture}
\end{document}


==> pics/recursive-gadget-f2.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usetikzlibrary{fit}
\def\borderColor{blue!60}
\def\scale{0.6}
\def\nodeDist{1.4cm}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
%%%
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
%%%
\begin{document}
  \begin{tikzpicture}[scale=\scale,transform shape,node distance=\nodeDist,semithick]
   \node[external] (0)              {};
   \node[internal] (1) [right of=0] {};
   \node[internal] (2) [right of=1] {};
   \node[external] (3) [right of=2] {};
   \path (0) edge (1)
         (1) edge (2)
         (2) edge (3);
   \begin{pgfonlayer}{background}
    \node[draw=\borderColor,thick,rounded corners,inner xsep=8pt,inner ysep=4pt,fit = (1) (2), transform shape=false] {};
   \end{pgfonlayer}
  \end{tikzpicture}
\end{document}


==> pics/recursive-gadget-f_l+1_.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usetikzlibrary{fit}
\def\borderColor{blue!60}
\def\scale{0.6}
\def\nodeDist{1.4cm}
\tikzstyle{internal} = [draw, fill, shape=circle]
\tikzstyle{external} = [shape=circle]
%%%
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
%%%
\begin{document}
  \begin{tikzpicture}[scale=\scale,transform shape,node distance=\nodeDist,semithick]
   \node[external] (0)              {};
   \node[external] (1) [right of=0] {};
   \node[external] (2) [right of=1] {};
   \node[external] (3) [right of=2] {\Huge $f_\ell$};
   \node[external] (4) [right of=3] {};
   \node[external] (5) [right of=4] {};
   \path (0) edge node[internal] (e1) {} (3)
         (3) edge (5);
   \begin{pgfonlayer}{background}
    \node[draw=\borderColor,thick,densely dashed,inner sep=0pt, rounded corners,fit = (3), transform shape=false] {};
    \node[draw=\borderColor,thick,rounded corners,inner xsep=8pt,inner ysep=4pt,fit = (1) (3) (4), transform shape=false] {};
   \end{pgfonlayer}
  \end{tikzpicture}
\end{document}
